Integrated Communication, Localization, and Sensing in 6G D-MIMO Networks

Future generations of mobile networks call for concurrent sensing and communication functionalities in the same hardware and/or spectrum. Compared to communication, sensing services often suffer from limited coverage, due to the high path loss of the reflected signal and the increased infrastructure requirements. To provide a more uniform quality of service, distributed multiple input multiple output (D-MIMO) systems deploy a large number of distributed nodes and efficiently control them, making distributed integrated sensing and communications (ISAC) possible. In this paper, we investigate ISAC in D-MIMO through the lens of different design architectures and deployments, revealing both conflicts and synergies. In addition, simulation and demonstration results reveal both opportunities and challenges towards the implementation of ISAC in D-MIMO.

==> Figures/Figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
%xmode=log,
xmin=4,
xmax=12,
% xminorticks=true,
% grid=both,
xlabel style={font=\color{white!15!black}},
xlabel={Number of APs},
ylabel={RMSE [m]},
ymode=log,
ymin=0.0001,
ymax=1e2,
yminorticks=true,
 legend columns=2,
 % legend pos=south west,
axis background/.style={fill=white},
legend style={at={(0.01,0.23)},
  anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=Red, line width=2.0pt, dashed, mark=x, mark options={solid, Red}, mark size=3]
  table[row sep=crcr]{%
4	15.2176169919147\\
5	10.0913914550671\\
6	5.39339785317973\\
7	5.29125030909978\\
8	4.01452982482993\\
9	4.01447298871339\\
10	3.00559365953909\\
11	2.96598102096157\\
12	2.93889990256433\\
};
\addlegendentry{PEB conventional}

\addplot [color=YellowOrange, line width=1.5pt, dashed,mark=o,mark options={solid, YellowOrange},mark repeat=4]
  table[row sep=crcr]{%
4	0.000941345919631802\\
5	0.000624242953064326\\
6	0.000333629967473828\\
7	0.000327311226906815\\
8	0.000248334628992942\\
9	0.000248331113170036\\
10	0.000185922889831015\\
11	0.000183472493312913\\
12	0.000181797283566482\\
};
\addlegendentry{PEB D-MIMO}




\addplot [color=Violet, line width=1.5pt, mark options={solid, Violet}]
  table[row sep=crcr]{%
4	14.7016482069736\\
5	10.3186522144862\\
6	5.36080463974367\\
7	5.40317575305279\\
8	4.07125856657428\\
9	4.2204510300727\\
10	2.8972590001391\\
11	2.74978367692641\\
12	2.84713512865197\\
};
\addlegendentry{RMSE conventional}

\addplot [color=OliveGreen, line width=1.5pt, mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
4	19.6007869596161\\
5	12.4333161572287\\
6	10.9765013138861\\
7	4.83543537827475\\
8	1.37900218373112\\
9	0.499791604362087\\
10	0.524611712286341\\
11	2.0420e-04\\
12	2.0673e-04\\
};
\addlegendentry{RMSE D-MIMO}


\end{axis}
\end{tikzpicture}%

==> Figures/Figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={SE per UE bits/s/Hz},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=Violet, line width=1.0pt, mark=o, mark options={solid, Violet}]
  table[row sep=crcr]{%
-10	2.84502420984444\\
-5	3.35641754437544\\
0	4.11725777204359\\
5	5.0037556092651\\
10	5.92957697025488\\
15	6.58994339375756\\
20	7.51372677977619\\
25	8.3064001399664\\
30	9.15581879275652\\
};
\addlegendentry{w/ ISAC}

\addplot [color=OliveGreen, line width=1.0pt, mark=square, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-10	0.577268341826918\\
-5	0.908486386560689\\
0	1.48832748438636\\
5	2.12770492708098\\
10	3.00220280217525\\
15	3.70303057875158\\
20	4.54181096964026\\
25	5.2695988864442\\
30	6.26240328681373\\
};
\addlegendentry{w/ Localization}

\addplot [color=Red, line width=1.0pt, mark=triangle, mark options={solid, Red}]
  table[row sep=crcr]{%
-10	1.79854618162879\\
-5	2.19537711044062\\
0	2.91393077199915\\
5	3.72573518433415\\
10	4.54572620939326\\
15	5.11221131746925\\
20	5.98355875143768\\
25	6.7793007200692\\
30	7.49506883122273\\
};
\addlegendentry{w/ Sensing}

\addplot [color=YellowOrange, line width=1.0pt, mark=x, mark options={solid, YellowOrange}]
  table[row sep=crcr]{%
-10	0.0203884441840984\\
-5	0.0286574882783473\\
0	0.0985629541261956\\
5	0.179330135269899\\
10	0.357062008526195\\
15	0.635551248899955\\
20	1.00610055563391\\
25	1.37276946741008\\
30	2.1182784487073\\
};
\addlegendentry{w/o ISAC}

\draw[Stealth-Stealth] (axis cs: 10,0.4)   -. (axis cs: 10,3) node[midway, above right=-0.2cm and -0.2cm] {\scriptsize \begin{tabular}{c}
    $8 \times$ 
\end{tabular}};

\draw[Stealth-Stealth] (axis cs: 9.5, 0.4)   -. (axis cs: 9.5, 4.5) node[midway, above right= 0.3cm and -0.2cm] {\scriptsize \begin{tabular}{c}
    $12 \times$
\end{tabular}};

\draw[Stealth-Stealth] (axis cs: 9, 0.4)   -. (axis cs: 9,5.8) node[midway, above left= 0.4cm and -0.3cm] {\scriptsize \begin{tabular}{c}
    $16 \times $
\end{tabular}};

\end{axis}
\end{tikzpicture}%
